Winning at Any Cost -- Infringing the Cartel Prohibition With Reinforcement Learning

Pricing decisions are increasingly made by AI. Thanks to their ability to train with live market data while making decisions on the fly, deep reinforcement learning algorithms are especially effective in taking such pricing decisions. In e-commerce scenarios, multiple reinforcement learning agents can set prices based on their competitor's prices. Therefore, research states that agents might end up in a state of collusion in the long run. To further analyze this issue, we build a scenario that is based on a modified version of a prisoner's dilemma where three agents play the game of rock paper scissors. Our results indicate that the action selection can be dissected into specific stages, establishing the possibility to develop collusion prevention systems that are able to recognize situations which might lead to a collusion between competitors. We furthermore provide evidence for a situation where agents are capable of performing a tacit cooperation strategy without being explicitly trained to do so.

==> (inline-0) <==
\begin{filecontents*}{./stageData/FaStage1.csv}
,0,1,2
0,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
1,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
2,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
3,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
4,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
5,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
6,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
7,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
8,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
9,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
10,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
11,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
12,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
13,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
14,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
15,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
16,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
17,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
18,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
19,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
20,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
21,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
22,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
23,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
24,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
25,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
26,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
27,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
28,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
29,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
30,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
31,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
32,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
33,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
34,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
35,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
36,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
37,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
38,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
39,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
40,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
41,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
42,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
43,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
44,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
45,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
46,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
47,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
48,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
49,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
50,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
51,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
52,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
53,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
54,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
55,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
56,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
57,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
58,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
59,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
60,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
61,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
62,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
63,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
64,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
65,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
66,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
67,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
68,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
69,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
70,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
71,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
72,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
73,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
74,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
75,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
76,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
77,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
78,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
79,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
80,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
81,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
82,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
83,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
84,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
85,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
86,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
87,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
88,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
89,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
90,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
91,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
92,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
93,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
94,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
95,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
96,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
97,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
98,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
99,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
100,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
101,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
102,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
103,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
104,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
105,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
106,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
107,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
108,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
109,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
110,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
111,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
112,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
113,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
114,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
115,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
116,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
117,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
118,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
119,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
120,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
121,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
122,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
123,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
124,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
125,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
126,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
127,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
128,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
129,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
130,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
131,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
132,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
133,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
134,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
135,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
136,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
137,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
138,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
139,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
140,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
141,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
142,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
143,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
144,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
145,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
146,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
147,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
148,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
149,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
150,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
151,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
152,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
153,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
154,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
155,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
156,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
157,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
158,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
159,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
160,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
161,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
162,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
163,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
164,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
165,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
166,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
167,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
168,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
169,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
170,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
171,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
172,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
173,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
174,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
175,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
176,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
177,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
178,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
179,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
180,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
181,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
182,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
183,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
184,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
185,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
186,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
187,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
188,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
189,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
190,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
191,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
192,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
193,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
194,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
195,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
196,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
197,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
198,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
199,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
200,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
201,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
202,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
203,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
204,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
205,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
206,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
207,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
208,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
209,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
210,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
211,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
212,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
213,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
214,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
215,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
216,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
217,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
218,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
219,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
220,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
221,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
222,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
223,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
224,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
225,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
226,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
227,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
228,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
229,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
230,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
231,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
232,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
233,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
234,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
235,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
236,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
237,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
238,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
239,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
240,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
241,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
242,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
243,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
244,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
245,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
246,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
247,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
248,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
249,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
250,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
251,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
252,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
253,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
254,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
255,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
256,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
257,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
258,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
259,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
260,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
261,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
262,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
263,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
264,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
265,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
266,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
267,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
268,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
269,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
270,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
271,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
272,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
273,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
274,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
275,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
276,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
277,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
278,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
279,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
280,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
281,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
282,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
283,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
284,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
285,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
286,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
287,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
288,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
289,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
290,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
291,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
292,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
293,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
294,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
295,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
296,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
297,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
298,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
299,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
\end{filecontents*}
\begin{filecontents*}{./stageData/FaStage2.csv}
,0,1,2
0,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
1,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
2,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
3,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
4,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
5,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
6,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
7,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
8,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
9,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
10,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
11,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
12,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
13,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
14,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
15,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
16,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
17,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
18,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
19,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
20,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
21,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
22,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
23,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
24,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
25,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
26,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
27,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
28,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
29,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
30,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
31,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
32,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
33,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
34,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
35,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
36,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
37,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
38,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
39,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
40,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
41,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
42,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
43,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
44,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
45,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
46,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
47,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
48,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
49,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
50,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
51,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
52,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
53,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
54,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
55,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
56,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
57,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
58,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
59,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
60,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
61,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
62,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
63,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
64,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
65,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
66,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
67,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
68,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
69,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
70,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
71,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
72,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
73,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
74,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
75,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
76,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
77,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
78,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
79,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
80,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
81,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
82,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
83,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
84,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
85,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
86,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
87,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
88,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
89,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
90,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
91,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
92,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
93,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
94,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
95,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
96,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
97,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
98,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
99,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
100,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
101,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
102,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
103,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
104,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
105,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
106,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
107,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
108,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
109,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
110,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
111,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
112,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
113,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
114,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
115,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
116,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
117,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
118,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
119,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
120,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
121,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
122,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
123,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
124,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
125,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
126,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
127,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
128,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
129,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
130,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
131,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
132,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
133,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
134,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
135,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
136,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
137,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
138,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
139,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
140,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
141,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
142,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
143,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
144,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
145,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
146,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
147,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
148,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
149,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
150,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
151,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
152,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
153,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
154,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
155,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
156,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
157,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
158,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
159,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
160,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
161,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
162,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
163,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
164,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
165,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
166,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
167,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
168,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
169,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
170,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
171,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
172,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
173,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
174,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
175,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
176,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
177,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
178,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
179,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
180,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
181,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
182,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
183,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
184,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
185,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
186,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
187,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
188,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
189,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
190,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
191,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
192,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
193,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
194,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
195,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
196,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
197,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
198,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
199,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
200,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
201,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
202,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
203,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
204,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
205,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
206,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
207,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
208,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
209,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
210,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
211,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
212,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
213,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
214,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
215,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
216,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
217,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
218,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
219,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
220,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
221,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
222,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
223,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
224,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
225,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
226,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
227,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
228,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
229,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
230,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
231,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
232,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
233,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
234,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
235,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
236,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
237,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
238,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
239,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
240,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
241,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
242,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
243,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
244,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
245,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
246,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
247,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
248,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
249,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
250,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
251,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
252,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
253,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
254,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
255,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
256,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
257,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
258,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
259,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
260,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
261,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
262,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
263,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
264,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
265,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
266,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
267,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
268,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
269,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
270,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
271,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
272,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
273,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
274,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
275,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
276,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
277,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
278,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
279,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
280,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
281,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
282,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
283,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
284,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
285,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
286,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
287,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
288,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
289,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
290,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
291,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
292,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
293,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
294,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
295,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
296,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
297,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
298,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
299,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
\end{filecontents*}
\begin{filecontents*}{./stageData/FaStage3a.csv}
,0,1,2
0,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
1,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
2,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
3,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
4,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
5,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
6,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
7,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
8,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
9,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
10,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
11,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
12,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
13,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
14,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
15,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
16,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
17,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
18,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
19,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
20,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
21,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
22,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
23,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
24,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
25,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
26,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
27,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
28,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
29,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
30,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
31,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
32,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
33,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
34,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
35,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
36,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
37,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
38,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
39,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
40,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
41,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
42,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
43,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
44,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
45,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
46,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
47,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
48,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
49,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
50,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
51,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
52,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
53,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
54,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
55,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
56,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
57,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
58,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
59,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
60,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
61,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
62,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
63,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
64,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
65,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
66,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
67,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
68,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
69,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
70,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
71,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
72,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
73,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
74,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
75,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
76,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
77,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
78,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
79,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
80,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
81,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
82,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
83,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
84,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
85,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
86,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
87,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
88,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
89,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
90,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
91,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
92,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
93,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
94,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
95,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
96,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
97,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
98,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
99,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
100,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
101,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
102,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
103,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
104,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
105,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
106,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
107,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
108,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
109,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
110,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
111,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
112,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
113,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
114,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
115,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
116,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
117,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
118,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
119,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
120,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
121,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
122,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
123,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
124,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
125,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
126,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
127,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
128,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
129,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
130,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
131,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
132,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
133,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
134,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
135,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
136,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
137,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
138,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
139,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
140,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
141,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
142,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
143,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
144,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
145,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
146,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
147,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
148,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
149,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
150,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
151,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
152,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
153,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
154,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
155,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
156,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
157,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
158,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
159,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
160,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
161,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
162,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
163,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
164,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
165,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
166,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
167,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
168,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
169,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
170,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
171,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
172,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
173,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
174,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
175,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
176,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
177,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
178,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
179,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
180,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
181,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
182,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
183,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
184,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
185,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
186,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
187,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
188,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
189,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
190,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
191,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
192,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
193,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
194,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
195,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
196,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
197,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
198,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
199,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
200,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
201,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
202,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
203,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
204,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
205,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
206,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
207,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
208,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
209,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
210,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
211,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
212,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
213,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
214,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
215,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
216,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
217,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
218,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
219,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
220,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
221,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
222,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
223,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
224,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
225,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
226,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
227,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
228,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
229,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
230,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
231,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
232,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
233,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
234,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
235,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
236,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
237,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
238,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
239,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
240,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
241,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
242,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
243,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
244,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
245,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
246,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
247,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
248,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
249,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
250,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
251,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
252,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
253,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
254,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
255,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
256,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
257,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
258,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
259,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
260,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
261,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
262,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
263,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
264,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
265,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
266,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
267,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
268,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
269,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
270,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
271,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
272,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
273,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
274,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
275,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
276,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
277,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
278,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
279,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
280,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
281,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
282,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
283,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
284,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
285,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
286,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
287,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
288,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
289,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
290,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
291,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
292,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
293,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
294,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
295,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
296,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
297,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
298,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
299,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
\end{filecontents*}
\begin{filecontents*}{./stageData/FaStage3b.csv}
,0,1,2
0,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
1,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
2,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
3,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
4,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
5,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
6,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
7,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
8,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
9,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
10,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
11,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
12,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
13,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
14,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
15,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
16,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
17,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
18,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
19,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
20,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
21,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
22,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
23,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
24,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
25,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
26,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
27,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
28,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
29,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
30,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
31,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
32,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
33,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
34,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
35,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
36,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
37,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
38,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
39,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
40,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
41,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
42,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
43,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
44,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
45,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
46,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
47,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
48,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
49,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
50,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
51,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
52,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
53,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
54,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
55,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
56,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
57,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
58,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
59,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
60,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
61,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
62,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
63,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
64,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
65,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
66,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
67,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
68,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
69,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
70,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
71,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
72,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
73,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
74,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
75,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
76,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
77,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
78,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
79,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
80,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
81,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
82,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
83,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
84,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
85,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
86,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
87,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
88,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
89,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
90,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
91,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
92,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
93,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
94,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
95,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
96,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
97,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
98,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
99,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
100,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
101,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
102,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
103,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
104,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
105,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
106,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
107,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
108,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
109,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
110,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
111,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
112,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
113,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
114,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
115,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
116,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
117,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
118,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
119,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
120,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
121,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
122,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
123,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
124,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
125,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
126,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
127,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
128,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
129,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
130,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
131,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
132,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
133,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
134,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
135,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
136,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
137,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
138,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
139,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
140,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
141,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
142,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
143,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
144,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
145,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
146,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
147,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
148,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
149,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
150,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
151,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
152,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
153,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
154,\faHandPaper[regular],\faHandScissors[regular],\faHandRock[regular]
155,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
156,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
157,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
158,\faHandRock[regular],\faHandPaper[regular],\faHandRock[regular]
159,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
160,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
161,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
162,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
163,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
164,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
165,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
166,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
167,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
168,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
169,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
170,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
171,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
172,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
173,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
174,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
175,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
176,\faHandRock[regular],\faHandPaper[regular],\faHandScissors[regular]
177,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
178,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
179,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
180,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
181,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
182,\faHandPaper[regular],\faHandRock[regular],\faHandRock[regular]
183,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
184,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
185,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
186,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
187,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
188,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
189,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
190,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
191,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
192,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
193,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
194,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
195,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
196,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
197,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
198,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
199,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
200,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
201,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
202,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
203,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
204,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
205,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
206,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
207,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
208,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
209,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
210,\faHandScissors[regular],\faHandRock[regular],\faHandPaper[regular]
211,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
212,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
213,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
214,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
215,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
216,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
217,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
218,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
219,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
220,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
221,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
222,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
223,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
224,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
225,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
226,\faHandPaper[regular],\faHandPaper[regular],\faHandScissors[regular]
227,\faHandRock[regular],\faHandScissors[regular],\faHandRock[regular]
228,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
229,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
230,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
231,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
232,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
233,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
234,\faHandPaper[regular],\faHandRock[regular],\faHandPaper[regular]
235,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
236,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
237,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
238,\faHandRock[regular],\faHandScissors[regular],\faHandScissors[regular]
239,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
240,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
241,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
242,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
243,\faHandScissors[regular],\faHandPaper[regular],\faHandScissors[regular]
244,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
245,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
246,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
247,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
248,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
249,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
250,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
251,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
252,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
253,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
254,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
255,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
256,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
257,\faHandScissors[regular],\faHandScissors[regular],\faHandRock[regular]
258,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
259,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
260,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
261,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
262,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
263,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
264,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
265,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
266,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
267,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
268,\faHandRock[regular],\faHandPaper[regular],\faHandPaper[regular]
269,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
270,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
271,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
272,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
273,\faHandRock[regular],\faHandRock[regular],\faHandScissors[regular]
274,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
275,\faHandRock[regular],\faHandRock[regular],\faHandRock[regular]
276,\faHandScissors[regular],\faHandPaper[regular],\faHandPaper[regular]
277,\faHandPaper[regular],\faHandScissors[regular],\faHandScissors[regular]
278,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
279,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
280,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
281,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
282,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
283,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
284,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
285,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
286,\faHandPaper[regular],\faHandRock[regular],\faHandScissors[regular]
287,\faHandRock[regular],\faHandRock[regular],\faHandPaper[regular]
288,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
289,\faHandPaper[regular],\faHandPaper[regular],\faHandPaper[regular]
290,\faHandScissors[regular],\faHandRock[regular],\faHandScissors[regular]
291,\faHandPaper[regular],\faHandScissors[regular],\faHandPaper[regular]
292,\faHandScissors[regular],\faHandRock[regular],\faHandRock[regular]
293,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
294,\faHandScissors[regular],\faHandPaper[regular],\faHandRock[regular]
295,\faHandRock[regular],\faHandScissors[regular],\faHandPaper[regular]
296,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
297,\faHandScissors[regular],\faHandScissors[regular],\faHandPaper[regular]
298,\faHandPaper[regular],\faHandPaper[regular],\faHandRock[regular]
299,\faHandScissors[regular],\faHandScissors[regular],\faHandScissors[regular]
\end{filecontents*}
